UV excess measures of accretion onto young very low-mass stars and brown dwarfs

Low-resolution spectra from 3000-9000 AA of young low-mass stars and brown dwarfs were obtained with LRIS on Keck I. The excess UV and optical emission arising in the Balmer and Paschen continua yields mass accretion rates ranging from 2e-12 to 1e-8 Mo/yr. These results are compared with {\it HST}/STIS spectra of roughly solar-mass accretors with accretion rates that range from 2e-10 to 5e-8 Mo/yr. The weak photospheric emission from M-dwarfs at <4000 A leads to a higher contrast between the accretion and photospheric emission relative to higher-mass counterparts. The mass accretion rates measured here are systematically 4-7 times larger than those from H-alpha emission line profiles, with a difference that is consistent with but unlikely to be explained by the uncertainty in both methods. The accretion luminosity correlates well with many line luminosities, including high Balmer and many He I lines. Correlations of the accretion rate with H-alpha 10% width and line fluxes show a large amount of scatter. Our results and previous accretion rate measurements suggest that accretion rate is proportional to M^(1.87+/-0.26) for accretors in the Taurus Molecular Cloud.

==> (inline-0) <==
\begin{tabular}{cccccccccc}
\hline
Star     & MJD$^a$   & $t_{exp}$ & U$^b$ & B$^b$   & V$^b$ & R$^b$  & $\sigma^c$ (mag) & Abbreviation$^d$\\
\hline
\hline
CIDA 1   & 63.318 &   720  & 18.6 &  18.3 &  17.2 &  15.3       & 0.6 & CIDA 1\\
2MASS J04141188+2811535  & 63.329 & 1200  & 18.2 &  18.2 &  17.6 &  16.4 & 0.6 &   2M0414+2811\\
MHO-Tau 5    & 63.382  & 1620  &  19.2 &  18.3 &  16.9 &  15.0 & 0.4 & MHO 5\\
MHO-Tau 6    & 63.405 & 1260  &  18.5 &  17.8 &  16.6 &  15.1 & 0.4 & MHO 6\\
GM Tau   & 63.422 &  1050 & 18.7 &  18.7 &  17.8 &  16.3 & 0.4 & GM Tau\\
2MASS J04390396+2544264   & 63.438  & 2700  &  22.0 &  21.5 &  20.1 &  17.6 & 0.4 & 2M0439+2544\\
2MASS J04442713+2512164   & 63.475 & 2100  &  21.0 &  20.4 &  19.5 &  17.3 & 0.4 & 2M0444+2512\\
CIDA 14  & 63.498 &  720  & 18.5 &  17.4 &  15.9 &  14.4       & 0.4 & CIDA 14\\
SCH J0439016+2336030   & 63.508 &  840  & 18.1 &  17.2 &  15.9 &  14.6 & 0.3 & S0439+2336\\
V927 Tau &  63.520 &150  &  17.3 &  16.1 &  14.8 &  13.3 & 0.3  & V927 Tau\\
CFHT Tau 7   &  63.525&  600  & 20.8 &  20.0 &  18.4 &  16.3   & 0.2 & CFHT 7\\
MHO-Tau 7    & 63.532 &  600  &  19.1 &  18.0 &  16.6 &  15.0 & 0.2 & MHO 7\\
2MASS J04381486+2611399   & 63.540  & 300  &   -  &    -  &    -  &  20.1 & 0.2 &  2M0438+2611\\
KPNO-Tau 11  & 63.552 &  900  & 20.1 &  19.1 &  17.7 &  15.9 & 0.2 & KPNO 11\\
2MASS J04414825+2534304   & 63.567 & 2400  &  22.0 &  21.9 &  21.1 &  19.1 & 0.2 & 2M0441+2534\\
2MASS J04554757+3028077   & 63.600 & 1080  &  19.0 &  17.9 &  16.5 &  14.9 & 0.2 & 2M0455+3028\\
SCH J0518028+2327126   & 63.611 &   1380 & 18.3 &  18.2 &  17.8 &  16.6 & 0.2 & S0518+2327\\
2MASS J12073347-3932540$^e$& 63.647 &  840  & 21.1 &  21.3 &  20.5 &  18.2 & 0.2 & 2M1207-3932\\
2MASS J04362151+2351165 & 139.218 & 400  & 20.0 & 19.5 & 18.4 & 16.9 & 1.0 & 2M0436+2351\\
2MASS J12073347-3932540& 139.611& 1800   & 20.8 &  20.9 &  20.2 &  18.0 & 0.2 & 2M1207-3932\\
\hline
\multicolumn{9}{l}{$^a$540000+}\\
\multicolumn{9}{l}{$^b$Synthetic photometry, calculated by convolving the spectra with Bessell UBVR filter transmission curves}\\
\multicolumn{9}{l}{for the {\it Nordic Optical Telescope} at http://www.not.iac.es/instruments/filters/}\\
\multicolumn{9}{l}{$^c$Approximate flux uncertainty in magnitudes}\\
\multicolumn{9}{l}{$^d$Abbreviation for target used throughout this work.}\\
\multicolumn{9}{l}{$^e$Used a $0\farcs7$ slit width.}\\
\end{tabular}
\begin{tabular}{ccccccc}
\hline
Star     & MJD    & $t_{exp}$ (s) & Slit & PI  & Ref. & Abbreviation \\
\hline
\hline
DF Tau  & 51439.84 & 144 & $52\times0.2$  & Linsky & 2 & DF Tau (Sep. 99)\\
TW Hya  & 51671.88 & 260 & $52\times0.2$  & Linsky & 1  & TW Hya (May 00)\\
TW Hya  & 52474.58 & 120 &  $52\times0.2$ & Johns-Krull & -- & TW Hya (Jul. 02) \\
DF Tau  & 52512.49 & 120 &  $52\times0.2$ & Johns-Krull & -- & DF Tau (Aug. 02)\\
%DF Tau  & 51571.12 & 360 & $52\times0.1$ & Walter & 2\\
RU Lupi & 51737.65 & 120 & $52\times0.1$ & Walter & 2 & --\\
V819 Tau$^a$ & 51786.87 & 360& $52\times0.1$ & Walter & 2 & --\\
DG Tau  & 51839.52 & 240 & $52\times0.1$ & Walter & 2 & --\\
V836 Tau & 51954.36& 360 & $52\times0.1$ & Walter & 2 & --\\
%V410 Tau &     & 120& $52\times0.1$ & Walter & 2\\
LkCa 7A$^a$ & 53039.71 & 162 & $52\times0.2$ & Johns-Krull & -- & LkCa 7\\
%HBC 427  & 53024.11 & 162 & $52\times0.2$ & Johns-Krull & --\\
\hline
\multicolumn{3}{l}{1: \citet{Her04}} &
\multicolumn{3}{l}{2: \citet{Her06}}\\
\multicolumn{7}{l}{$^a$We extract and use only the primary spectrum and do not discuss the faint secondary}\\
\end{tabular}
\begin{tabular}{ccccccccccccc}
\hline
Star    & SpT   & $\log$ Age$^a$ & $A_V$ & $T$ & $L$ & $R$ & $M$ & Ref.\\
 & & $\log$ yr & mag & K & $L_\odot$ & $R_\odot$ & $M_\odot$ & \\
\hline
\hline
%9.22
CIDA 1  & M5    & 6.0* & 3.0  & 3125 & 0.21   & 1.57  & 0.15 & 1\\
GM Tau  & M5.5  & 6.4 & 2.0  & 3091 & 0.070 & 0.93 & 0.15 & 2\\
2M0414+2811  & M6.5  & 6.5 & 1.0  & 2935 & 0.014  & 0.46  & 0.065 & 3\\
S0518+2327   & M5.5  & 6.9 & 1.0  & 3091 & 0.016  & 0.44  & 0.10 & 4\\
MHO 6   & M5    & 6.1 & 1.0  & 3125 & 0.14   & 1.31  & 0.17 & 5\\
S0439+2336   & M5    & 6.3 & 0.0  & 3125 & 0.089  & 1.02  & 0.17 & 4\\
2M0436+2351 & M5    & 7.1 & 1.0 & 3125  & 0.013  & 0.39  & 0.11 & 6\\
2M0441+2534  & M7.75 & 7.0 & 1.0  & 2752 & 0.0033 & 0.25  & 0.035 & 3\\ 
2M0444+2512  & M7.25 & 6.6 & 0.0  & 2838 & 0.012  & 0.45  & 0.050 & 3\\
2M0439+2544  & M7.25 & 6.5 & 0.8  & 2838 & 0.015  & 0.51  & 0.050 & 3\\
2M1207-3932  & M8  & 7.0 & 0.0  & 2550 & 0.0022 & 0.24  & 0.024 & 7\\
MHO 5   & M6    & 6.0* & 0.3  & 2990 & 0.098  & 1.17  & 0.10 & 5\\ 
2M0455+3028  & M4.75 & 6.1 & 1.0  & 3161 & 0.15  & 1.31 & 0.20 &3\\
CIDA 14 & M5.5  & 6.0 & 0.3  & 3058 & 0.16   & 1.44  & 0.12 & 1\\
KPNO 11 & M5.75 & 6.5 & 0.3  & 3023 & 0.037  & 0.70  & 0.10 & 8\\
V927 Tau$^b$& M5& 6.0* & 0.4  & 3125 & 0.22   & 1.60  & 0.15 & 9\\
MHO 7   & M5.5  & 6.3 & 0.1  & 3058 & 0.076 & 0.99 & 0.14 &5\\
CFHT 7  & M6.5  & 6.5 & 0.0  & 2935 & 0.025  & 0.61  & 0.07 & 10\\
\hline
\multicolumn{9}{l}{{\it HST}/STIS Sample}\\
\hline
TW Hya  & K7   & 7.6  & 0.0  & 4060 & 0.17 & 0.83 & 0.77  & 11 \\
RU Lup  & K7   & 7.0  & 0.1  & 4060 & 0.42 & 1.3 & 1.0 & 12\\
DF Tau$^b$& M2 & 6.0* & 0.6  & 3560 & 1.45 & 3.2 & 0.66 & 13\\
DG Tau  & K6   & 7.5  & 1.3  & 4205 & 0.28 & 1.0 & 0.85 & 13\\
V836 Tau & K7  & 7.1  & 1.1  & 4060  & 0.32 &1.15 & 0.95 &14\\
%V819 Tau & K7  &  Age & 15
%LkCa 7   & M0$^c$  & Age & 0.2$^c$ & T & L & R & M & 16\\
\hline
\multicolumn{4}{l}{1: \citet{Bri93}} & \multicolumn{4}{l}{8: \citet{Luh03}} \\
\multicolumn{4}{l}{2: \citet{Ryd83}}  & \multicolumn{4}{l}{9: \citet{Her72}}\\
\multicolumn{4}{l}{3: \citet{Luh04}}& \multicolumn{4}{l}{10: \citet{Gui06}}\\
\multicolumn{4}{l}{4: \citet{Sle06}} &\multicolumn{4}{l}{11: \citet{Ruc83}}\\  
 \multicolumn{4}{l}{5: \citet{Bri98}}&\multicolumn{4}{l}{12: \citet{Hen54}}\\
\multicolumn{4}{l}{6: \citet{Luh06}}  &\multicolumn{4}{l}{13:\citet{Smak64}}\\
\multicolumn{4}{l}{7: \citet{Giz02}} &\multicolumn{4}{l}{14:\citet{Fei81}}\\ 
\multicolumn{9}{l}{$^a$1 Myr is the youngest age of \citet{Bar98} models.}\\
\multicolumn{9}{l}{~~~~Ages marked with a ``*'' are upper limits.}\\
\multicolumn{9}{l}{$^b$Binary, assumes both components have same $M$, $L$, and $T$.}\\
%\multicolumn{4}{l}{15:\citet{Wal81}\\
%\multicolumn{4}{l}{16:\citet{Her86}\\
\end{tabular}
\begin{tabular}{cccccccccc}
%FINISHED
\hline
Star   & Template&    4227 &    4955 &    5450 &    6190 &    6880 &   7100 & 7800 & 8600\\
\hline
\hline
CIDA 1 &V927 Tau&    $>2$ &    0.98 &    0.75 &    0.94 &    0.42 &    0.63 &  0.38 &    0.56\\
       &        &   0.85  &   1.4 &   2.1 &   3.6 &   6.1 &   8.0 & 10.9 &  25.0\\
\hline
GM Tau & MHO 7  &    $>2$ &    1.84 &    1.55 &    3.63 &    0.88 &    0.79 &   0.27 &    0.26\\
       &        &    0.8 &   1.2 &   1.6 &   2.7 &   3.7 &   3.5 &  2.9 &   4.7\\
\hline
2M0414+2811 &CFHT 7  &    $>2$ &    $>3$  &    $>3$ &    $>3$ &    1.52 &    1.59 &   0.76 &    0.16\\
       &        &    1.6   &   2.3   &   2.5   &   $3.0$ &   4.2 &   4.3 &  4.7 &   2.9\\
\hline
S0518+2327  & MHO 7  &    $>2$ &    1.62 &    0.79 &    0.87 &    0.38 &    0.38 &  0.14 &    0.40\\
       &        &   1.6 &   1.7 &   1.4 &   1.5 &   1.8 &   1.9 & 1.5 &   5.0\\
\hline
MHO 6  &V927 Tau&    0.49 &    0.05 &    0.03 &    0.07 &    0.02 &    0.01 & -0.05 &    0.02\\
       &        &   0.68  &   $<0.41$ &  $<0.56$ &  $<0.55$ &  $<0.75$ & $<1.6$ & $<1.7$ &  $<2.6$\\
\hline
S0439+2336  &V927 Tau&    0.18 &    0.05 &    0.05 &    0.02 &    0.02 &    0.04 &   0.04 &    0.13\\
       &        &    0.59 &   $<0.76$ &  $<1.0$ &  $<1.0$ &  $<1.2$ &  $<2.4$ & $<2.6$ &  $<3.8$\\
\hline
2M0436+2351 & V927 Tau &    0.36 &    0.08 &    0.04 &   -0.00 &   -0.02 &    0.02 &   -0.07  &  -0.12 \\
       &        &   0.100 &   0.135 &   0.092 &  -0.001 &  -0.120 &   0.134 &  -0.820  &  -1.817  \\
\hline
2M0455+3028 &V927 Tau&    0.04 &    0.02 &    0.03 &    0.04 &    0.02 &    0.02 &  -0.01 &   -0.03\\
       &        &   $<0.095$ &  $<0.43$ & $<0.60$ & $<0.66$ &  $<0.88$ &  $<1.9$ & $<2.2$ &$<3.7$\\
\hline
2M0441+2534 & 2M0439+2544 &    $>2$$^b$ &   $>3$ &    2.4 &    4.1 &    0.50 &    0.61 &    0.29 &   -0.01\\
       &        &   0.04  &   0.06 &   0.084 &   0.14 &   0.17 &   0.20 &  0.24 &  $<0.085$\\
\hline
2M0444+2512 & 2M0439+2544 &    2.06$^b$ &    0.11 &    0.01 &    0.06 &    0.04 &    0.05 &  -0.03 &    0.03\\
       &        &   0.079 &   0.060 &   $<0.04$ &   $<0.04$ &  $<0.07$ &   $<0.17$ &  $<0.21$ &   $<0.45$\\
\hline
2M1207-3932&2M0439+2544  & 0.29$^b$ &    0.32 &    0.04 &    0.59 &    0.10 &    0.07 &   -0.12 &   -0.01\\
(Feb.) &        &   0.018 &   0.069 &   $<0.017$ &  $<0.015$ &  $<0.038$ &  $<0.084$ & $<0.11$& $<0.28$\\
\hline
2M1207-3932& 2M0439+2544 &    -- &    0.13 &    0.05 &    0.19 &    0.03 &    0.01 & -0.10 &    0.01\\
(Nov.) &        &    -- &   0.028 &   $<0.015$ & $<0.011$ &  $<0.032$ &  $<0.080$ & $<0.13$ &  $<0.24$\\
\hline
MHO 5  & CFHT 7 &   -0.01 &   -0.02 &    0.01 &    0.08 &    0.03 &   -0.01 &  -0.10 &   -0.03\\
       &        &  $<0.06$ &  $<0.34$ &  $<0.42$ &  $<0.41$ &  $<0.76$ & $<1.7$ & $<2.0$ &  $<3.6$\\
\hline
CIDA 14& MHO 7  &   -0.02 &   -0.00 &   -0.00 &    0.01 &    0.01 &   -0.01 &   -0.04 &    0.05\\
       &        &  $<0.16$ &  $<0.80$ &  $<1.0$&   $<1.0$ &  $<1.4$ &  $<3.1$ & $<3.4$ &  $<5.6$\\
\hline
KPNO 11& MHO 7  &    0.06 &    0.00 &   -0.06 &   -0.04 &   -0.02 &   -0.03 &  -0.05 &   -0.03\\
       &        & $<0.027$ &  $<0.16$ &  $<0.20$ &  $<0.21$ & $<0.32$ &  $<0.74$ &  $<0.89$ &  $<1.6$\\
\hline
2M0438+2611 &2M0439+2544  &   --    &   -0.04 &   -0.29 &    0.14 &    0.12 &    0.04 &   0.03 &    0.01\\
       &        &    --   &  $<0.002$ &  $<0.002$ & $<0.004$ & $<0.006$ &  $<0.014$ & $<0.018$ &   $<0.036$\\
\hline
\multicolumn{9}{c}{Photospheric Templates}\\
\hline
\hline
2M0439+2544 &CFHT 7$^c$  &    0.54 &    0.06 &    0.03 &    0.13 &   -0.02 &   -0.02 & -0.08 &   -0.10\\
       &        &   0.011 &   $<0.013$ &   $<0.020$ &  $<0.023$ & $<0.052$ & $<0.13$ & $<0.17$ & $<0.38$\\
\hline
V927 Tau& MHO 7$^c$ &    0.04 &    0.14 &    0.10 &    0.06 &    0.07 &    0.09 &   0.10 &    0.36\\
       &        &   $<0.54$ &   $<2.3$ &  $<2.9$ &   $<3.1$ &  $<3.9$ &  $<8.2$ & $<8.8$ &  $<13.3$\\
\hline
CFHT 7 & MHO 7$^c$  &    0.09 &   -0.07 &   -0.09 &   -0.07 &   -0.07 &   -0.07 &  -0.04 &   -0.22\\
       &        &   $<0.009$ &  $<0.075$ &  $<0.10$ &  $<0.11$ & $<0.20$ & $<0.48$ &$<0.64$ & $<1.3$\\
\hline
MHO 7  &V927 Tau$^c$&   -0.08 &    0.08 &    0.10 &    0.08 &    0.08 &    0.07 & -0.09 &   -0.27\\
       &        &  $<0.093$ &   $<0.44$ &   $<0.55$ &  $<0.54$ & $<0.77$ & $<1.7$ & $<1.9$ & $<3.4$\\
\hline
\hline
\multicolumn{9}{l}{$^a$Veiling (accretion continuum flux divided by photospheric continuum flux) at listed wavelength is given on top line}\\
&\multicolumn{8}{l}{accretion continuum flux ($10^{-16}$ erg cm$^{-2}$ s$^{-1}$ \AA$^{-1}$) given on bottom line for each source.}\\
&\multicolumn{8}{l}{Flux upper limits are marked with a $<$ and are always calculated for $r_\lambda<0.05$.}\\
&\multicolumn{8}{l}{Stars listed in order of $\dot{M}$ (see Table 11).}\\
\multicolumn{9}{l}{$^b$CFHT 7 is used as a template instead of 2M0439+2544 at $4227$ \AA.}\\
\multicolumn{9}{l}{$^c$Mismatched spectral template.}\\
\end{tabular}
\begin{tabular}{cccccccccc}
Star    & Template & 4000 & 4600 & 5400\\
\hline
DF Tau & LkCa 7   & $>5$   & 1.8  & 1.3\\
(Sep. 99) &          &   310   & 310      & 275\\
\hline
DF Tau & LkCa 7   &  $>5$  & 0.73 & 0.6\\
 (Aug. 02)   &          & 150    & 126  & 114\\
\hline
RU Lup  & V819 Tau & $>5$ & 1.7  &  2.3 \\
        &          & 840  & 590  &  710 \\
\hline
DG Tau  & V819 Tau &3.0 & 1.4  &   1.7 \\
        &          & 37   & 59    &  64\\
\hline
TW Hya & V819 Tau & 2.2   & 0.58 &  0.36  \\
(May 00)       &          &  510   & 450  & 330\\
\hline
TW Hya & V819 Tau & 1.4  & 0.69 &  0.72 \\
(Jul. 02) &          &  360  & 460  & 470\\
\hline
V836 Tau& V819 Tau & 0.23 & $<0.1$ & $<0.08$\\
        &          &  3.1 & $<4.9$ & $<4.0$ \\
\hline
\hline
\multicolumn{5}{l}{$^a$Format same as in Table 4}\\
\end{tabular}
\begin{tabular}{cccccccccc}
\hline
Star    & $J_{obs}^a$ & $J_{mod}^b$ & $S_B^c$ & $F_{4955}/F_{4227}^d$  \\
\hline
\hline
\multicolumn{5}{c}{Accretors in {\it Keck I} sample}\\
\hline
CIDA 1  &  3.4   &  $5.6\pm0.7$   & $4.1\pm2.0$ & 0.85\\
GM Tau  &  3.5   &  $5.9\pm0.7^e$ & $6.1\pm1.5$ & 0.9\\
2M0414+2811  &  2.7   &  $3.10\pm0.17$ & $8.1\pm1.0$ & 1.14\\
S0518+2327   &  2.1   &   $2.35\pm0.15$& $2.4\pm2.0$ & 0.83 \\
MHO 6   &  1.10  &  $3.9\pm0.8$   & $7.7\pm1.5$ & $<0.5$\\
S0439+2336   &  0.76  &   $3.1\pm1.5$  & $6.2\pm1.1$ & $<1.2$\\
2M0436+2351 &  1.48  &   $3.8\pm1.2$  & --   & --\\
2M0441+2534  &  2.8   &  $3.75\pm0.3$  & $7.2\pm1.0$ & 1.2\\
2M0444+2512  &  1.24  &  $3.1\pm0.7$   & $6.6\pm1.2$ & 0.76 \\
2M0439+2544  &  1.37  &  $>3$          & $16\pm6$    & --\\
2M1207-3932 &  5.9   &   $15\pm4$     & $8.7\pm1.0$ & --\\
2M1207-3932 &  3.4   &   $7\pm2$      & $10.7\pm2.0$ & --\\
\hline
\multicolumn{5}{c}{Possible accretors or non-accretors in {\it Keck I} sample}\\
\hline
2M0455+3028  &  0.46  &   $>1.3$       & --  & --\\
MHO 5   &  0.46  &  $>1.5$        &  -- & --\\
CIDA 14 &  0.35  &  -- & -- & --\\
KPNO 11 &  0.41  & --  & -- & --\\
V927 Tau&  0.38  & -- & -- & --\\
MHO  7  &  0.34  & -- & -- & --\\
CFHT 7  &  0.36  & -- &  -- & --\\
\hline
\hline
\multicolumn{5}{c}{Accretors in {\it HST} sample}\\
\hline
DF Tau (Sep. 99)& 1.58  &  $1.9\pm0.1$ & $5.4\pm0.4$& --\\
DF Tau (Aug. 02)& 1.95  &  $2.8\pm0.3$ & $5.0\pm0.4$& --\\
RU Lup  & 1.72  & $1.9\pm0.2$ & $2.9\pm0.5$& --\\
DG Tau  & 1.35  & $2.0\pm0.1$ & $5.2\pm0.6$& --\\
TW Hya (May 00)& 1.66  & $2.3\pm0.2$ & $4.3\pm0.6$& --\\
TW Hya (Jul. 02)& 2.0   & $3.1\pm0.5$  & $4.8\pm0.4$& --\\
V836 Tau& 0.60  &  --  & --& --\\
\hline
\multicolumn{5}{c}{Non-accretors in {\it HST} sample}\\
\hline
LkCa 7  &  0.44  & -- & -- & -- \\
V819 Tau & 0.46  & -- & -- & -- \\
\hline
\multicolumn{5}{l}{$^a$Observed flux ratio, $F_{4000}/F_{3600}$}\\ \multicolumn{5}{l}{$^b$Flux ratio, $F_{4000}/F_{3600}$, after photospheric subtraction and dereddening}\\ \multicolumn{5}{l}{$^c$Slope of Balmer continuum}\\
\multicolumn{5}{l}{$^d$Flux ratio as proxy for slope of Paschen continuum.}\\
\multicolumn{5}{l}{$^e$Measured at alternate wavelength due to strong line blending}\\
\end{tabular}
\begin{tabular}{ccccccccccccc}
\hline
Star & H$\alpha$ & H$\beta$ & H$\gamma$ & H$\delta$ &  H$6$ & H$7$ & H8 & H9 & H10 & H11 & H12 \\
\hline
\hline
CIDA 1 &    232 &    134 &     80 &     64 &     41 &     49 &     37 &     27 &     18 &     17 &      10\\
      &    31.2 &     3.0 &     1.08 &     0.65 &     0.38 &     0.38 &     0.29 &     0.24 &     0.21 &     0.20 &     0.14\\
\hline
GM Tau &    281 &     68 &     39 &     30 &      8.8 &     26 &     13 &     11 &     12 &     11 &      9.1\\
      &    14.6 &     1.11 &     0.41 &  0.24 &     0.12 &     0.21 &     0.13 &     0.11 &     0.15 &     0.14 &     0.12\\
\hline
2M0414+2811 &    280 &    103 &     72 &     58 &     30 &     32 &     23 &     17 &     10.6 &      8.7 &      5.6\\
      &    15 &     2.5 &     1.3 &     0.97 &     0.57 &     0.53 &     0.39 &     0.32 &     0.26 &     0.22 &     0.15\\
\hline
S0518+2327 &     50 &   67 &     60 &     54 &     28 &     27 &  19   &    9.8 &   5.3 &      4.7 &      1.9\\
           &    2.5 & 1.51 &   1.27 &   1.11 &   0.69 &   0.62 &  0.43 &   0.26 &  0.18 &     0.16 &     0.069\\
\hline
MHO 6 &     55 &     31 &     37 &     28 &     27 &     27 &     21 &     16 &     12.1 &      9.6 &      5.3\\
      &    10.2 &     1.6 &     1.00 &     0.73 &     0.45 &     0.41 &     0.32 &     0.26 &     0.19 &     0.16 &     0.097\\
\hline
S0439+2336 &     13 &     18 &     24 &     18 &     21 &     16 &     14 &     11 &      8.9 &      6.2 &      2.7\\
      &     3.9 &     1.55 &     1.24 &     0.90 &     0.60 &     0.47 &     0.39 &     0.31 &     0.22 &     0.16 &     0.078\\
\hline
2M0436+2351 &   28 & 47   & 74   &  62  &  46  &  44         & 32      & 16    & 10.2    & 9.2    & 5.7\\
            & 0.97 & 0.48 & 0.38 & 0.29 & 0.19 &  0.16       & 0.106   & 0.064 & 0.046   & 0.046  & 0.028\\
\hline
2M0441+2534 &    586  &    228 &    158  &    135  &     72 &     70 &     47 &     29 &     14.6 &      9.1 &      3.9\\
      &     1.7 &     0.16 &     0.085 &     0.061 &   0.036 &  0.029 &  0.020 &   0.014 &   0.0101 &   0.0070 &     0.0035\\
\hline
2M0444+2512 &    100 &    126 &     94 &     62 &     49 &     27&     20 &     18 &     10.3 &   B &   B     \\
      &     1.7 &     0.34 &     0.15 &   0.085 &   0.058 &  0.031 &     0.022 & 0.018 & 0.012 & --   &  -- \\
\hline
2M0439+2544 &  158 &   93 &     93 &     87 &     73 &     50 &     44 &     36 &     36 &     18 &      6.4\\
      &     1.7 &    0.12 &   0.054 &   0.035 & 0.022 &  0.016 &  0.012 &  0.0093 &  0.0079 &  0.0056 & 0.0027\\
\hline
2M1207-3932&    396 &    341 &    286 &    323 &    142 &    146 &    132 &     89 &     55 &     27  &     16\\
 (Feb.)     &   3.7 &   0.53 &   0.27 &     0.20 &  0.124 &  0.099 &  0.084 &  0.066 & 0.050 &     0.037 &     0.027\\
\hline
2M1207-3932&    200 &  210 &  234   &    132 &     -- &     -- &    -- &     -- &     -- &     --  &     --\\
 (Nov.)     &  1.21 & 0.19 &  0.119 &   0.088&  0.071 &   0.052&  0.042&  0.037 &  0.024 &  0.0106 &     0.008\\
\hline
2M0438+2611 &     99 &    158 &    622 &     -- &    --  &    --       &  --        &      --  &      --  &  -- &      --\\
      &   0.16  &   0.023 &   0.013 &   0.0056 &   0.0052 &  $<0.0036$ & $<0.0036$  & $<0.0024$& $<0.0014$&  $<0.0014$& $<0.0014$ \\
\hline
2M0455+3028 &   9.6 &      9.2 &      8.6 &      6.1 &      7.5 &      7.1 &      4.0 &      4.5 &      3.0 &      2.0 &   $<1.0$  \\
      &     2.12 &     0.45 &     0.26 &     0.15 &     0.095 &     0.082 &     0.051 &     0.054 &     0.029 &   0.018 &  $<0.012$ \\
\hline
MHO 5 &     43 &     30 &     19 &     13.4 &     13.1 &     10.4  &      6.5 &      5.7 &      5.2 &      2.8 &      2.1\\
      &     6.6 &     0.83 &     0.34 &     0.20 & 0.119 &   0.084 &     0.058 &     0.049 &    0.029 &     0.020 &     0.015\\
\hline
CIDA 14 &     10.2 &      7.5 &      3.9 &      3.4 &      3.8 &      4.5 &      1.4 &      2.2 &  $<5.4$   &   $<3.8$     & $<3.8$   \\
      &     3.3 &     0.54 &     0.21 &     0.15 &     0.083 &     0.089 &     0.032 &     0.048 &  $0.07$  &   $<0.05$ &  $<0.05$  \\
\hline
KPNO 11 &     13.6 &     12.5 &      9.5 &      7.6 &      8.4 &      7.4 &      3.3 &      3.6 &      3.5 &  $<1.6$   &  $<1.6$     \\
      &     1.03 &     0.18 &     0.087 &     0.054 &     0.033 &     0.028 &   0.014 &   0.014 &   0.010 &  $<0.005$  &  $<0.005$  \\
\hline
V927 Tau &     10.7 &      7.9 &      3.7 &      3.2 &      3.6 &      3.9 &      1.6 &      2.2 &   2.1 &  $<1.7$  & $<1.7$    \\
      &    10.2 &     1.9 &     0.71 &     0.46 &     0.26 &     0.25 &     0.12 &     0.15 &     0.11 &  $<0.08$  &  $<0.08$  \\
\hline
MHO 7 &      7.4 &      5.4 &      2.5 &      1.9 &      2.0 &   $<2.5$  & $<1.5$  &      1.6 &   $<5.7$ & $<1.7$    &   $<2.0$   \\
      &     1.31 &     0.22 &     0.079 &   0.049 &     0.026 &  $<0.03$ & $<0.02$ &     0.021 & $<0.04$ & $<0.012$  & $<0.015$  \\
\hline
CFHT 7 &     15 &     14  &     14 &      8.5 &      7.4 &      5.3 &      2.5 &      3.5 &      6.0 &     --  & --     \\
      &     0.63 &   0.084 & 0.042 &     0.021 &     0.0115 &  0.0082 &  0.004 &     0.005 &   0.0005 & $<0.003$   & $<0.003$  \\
\hline
\hline
\end{tabular}}
\end{table}

\begin{table}
%\caption{Balmer Line Equivalent Widths and Fluxes}
\label{tab:obsx.tab}
{\scriptsize
\begin{tabular}{ccccccccccccc}
\multicolumn{9}{l}{Table 7 (continued): {\it HST}/STIS Sample}\\
\hline
Star & H$\alpha$ & H$\beta$ & H$\gamma$ & H$\delta$ &  H$6$ & H$7$ & H8 & H9 & H10 & H11 & H12 \\
\hline
\hline
DF Tau&      -- &     29 &     27 &     26 &     22 &     17 &     13 &      8.4 &      5.2 &      3.4 & 2.9   \\
 (Sep. 99)       &     --  &   150 &   109 &    90 &    68 &    54 &    42 &    30 &    19 &    13 &   11.5\\
\hline
DF Tau &      -- &     26 &     20 &     17.7 &     16&     15 &     10.9 &      7.8 &      6.1 &      3.9 & 4.2  \\
(Aug. 02) &     --  &    80 &    44 &    32 &    24 &    24 &    16 &    13.6 &    11.3 &     7.6 &   7.9\\
\hline
RU Lupi &      -- &     37 &     16 &     14.5 &      7.3 & 8.7 &      6.6 &     9.3 &     4.6B &    4.4 &  3.0   \\
      &     --    &   360   &   160 &   113    &    68    &   74 &    57   &     80 &     51B   &   48 &   33\\
\hline
DG Tau &  --  &  24   &  14    & 11.6  & 8.8    & 11.8   &  6.9  & 4.2    &  3.6  & 2.5 & 5.3\\
       &  --  &  29   & 11.5   & 7.0   & 4.2    & 5.1    &  3.1  & 2.1    &  1.9  & 1.4 & 2.5\\
\hline
TW Hya&      -- &     38 &     28 &     28 &     24 &     20 &     14 &      9.5 &      7.0 &      4.1 & 5.0  \\
 (May 00)      &     --  &   470 &   280 &   230 &   160 &   137 &   104 &    76 &    57 &    37      &  42 \\
\hline
TW Hya  &      -- &     77 &     48 &     42 &     33 &     26 &     18 &     12 &      7.6 &      5.3 & 3.6   \\
(Jul. 02)      &       --&   880 &   420 &   290 &   190 &   150 &   113 &    84 &    58 &    43 &  30 \\
\hline
V836 Tau &      -- &     17 &      8.8 &      9.4 &     13 &      9.6 &      7.5 &    1.0 &  6.2 &      5.1 &  3.4 \\
      &     --  &     9.6 &     3.1 &     2.0 &     1.3 &     0.84 &     0.70 &    0.85 &   0.45 &    0.35 &  0.25 \\
\hline
V819 Tau & -- & $<0.8$ & $<2$   & $<1.8$ & $<4$   &$<7$    & $<2$  & $<6$  & $<6$  & $<6$& --\\
         & -- & $<1.3$ & $<1.6$ & $<0.9$ & $<0.8$ & $<0.6$ & $<0.4$& $<1.0$& $<0.6$ & $<0.8$& --\\
\hline
LkCa 7  &  --   & 1.8 & $<3$   &  2.0   & 3.2     & 4.7    & 1.9   & $<5.5$*  & $<5$  & $<7$& --\\
        &  --   & 4.8 & $<6$   &  2.2   & 1.5     & 1.6    & 0.86  & $<2.2$*  & $<1.5$ & $<2.5$ & --\\
%      & 6560-1& 4860-2& 4340-3 & 4100-4 & 3890-6 & 3836-7  & 3798-8 & 3770-9 & 3750-10 & 3730(11) & 3720
\hline
\hline
\multicolumn{12}{l}{$^a$Equivalent width (-\AA) in first row, flux ($10^{-14}$ erg cm$^{-2}$ s$^{-1}$) in second row for each star.}\\
\multicolumn{12}{l}{B=blend, *=marginal detection, ID=questionable line
identification}\\
\end{tabular}
\begin{tabular}{ccccccccc}
\hline
Star  &    $\lambda4026$  & $\lambda4470$    &  $\lambda4922$   & $\lambda5016$  & $\lambda5876$   & $\lambda6678$  & $\lambda7065$
&   \ion{He}{2} $\lambda4686$\\ 
\hline
\hline
\multicolumn{9}{c}{{\it Keck I}/LRIS sample of low-mass stars}\\
\hline
CIDA 1 &      4.3B &      5.3 &      8.3 &     10.4 &      9.6 &      1.9 &      2.0 &      1.3\\
      &   0.035B &   0.086 &   0.22 &   0.26 &   0.49 &   0.22 &   0.31 &   0.23\\
\hline
GM Tau &    2.5    &   5.0 &     13.9 &     16.1 &      4.6 &      1.1 &      0.5 &      0.2\\
      &    0.019B &   $0.055$ID    &   0.23 &   0.26 &   0.12 &  0.052 &   0.030 &  0.015\\
\hline
2M0414+2811 &   2.8 B  &      4.2 &      8.2 &      9.6 &      7.3 &      2.4 &      1.5 &      1.1\\
      &   0.038 B &   0.085 &   0.20 &   0.24 &   0.23 &   0.11 &   0.084 &  0.062\\
\hline
S0518+2327 &      3.5 &      5.7 &      2.8 &      3.4 &      7.7 &      2.4 &      0.9 &      1.5\\
      &   0.064 &   0.12 &   0.071 &   0.078 &   0.19 &   0.087 &   0.041 &   0.033\\
\hline
MHO 6 &      1.9 &      2.1 &      0.6 &      0.9 &      2.9 &      0.5 &      0.6 &      0.5\\
      &   0.047 &   0.082 &   0.041 &   0.044 &   0.19 &   0.060 &   0.10 &   0.023\\
\hline
S0439+2336 &      1.2 &      1.2 &      0.3 &      0.4 &      1.5 &      0.4 &    $<0.2$ &      0.1\\
      &   0.054 &   0.094 &   0.033 &   0.038 &   0.18 &      0.084 &  $<0.07$ &   0.011\\
\hline
2M0436+2351 &  3.8  &  3.8  & 0.95  & $<0.75*$  & 2.9 & 1.7   & 2.3   & 0.84 \\
            & 0.018 & 0.028 & 0.012 & $<0.009*$ & 0.052 & 0.036 & 0.103 & 0.0076 \\
\hline
2M0441+2534 &      8.1 &     16.2 &      6.8 &      7.5 &     29 &      8.5 &      3.6 &      2.1\\
      &   0.0030 &   0.0084 &   0.0051 &   0.0058 &   0.041 &   0.021 &   0.013 &   0.0012\\
\hline
2M0444+2512 &      3.9 &      7.2 &      1.5 &      4.9 &     12.4 &      1.4 &      0.7 &      2.1\\
      &   0.0053 &   0.014 &   0.0063 &   0.014 &   0.054 &   0.014 &   0.013 &   0.0049\\
\hline
2M0439+2544 &      4.6 &      8.7 &      1.0 &      2.3 &     11.2 &      1.8 &      0.5 &      1.5\\
      &   0.0022 &   0.0062 &   0.0022 &   0.0031 &   0.028 &   0.013 &   0.0075 &   0.0015\\
\hline
2M1207-3932&      8.8 &     22 &      2.5 &      3.6 &     33 &      4.2 &      1.6 &      3.1\\
(Feb.)&   0.0074 &   0.021 &   0.0056 &   0.0057 &   0.075 &   0.022 &   0.014 &   0.0039\\
\hline
2M1207-3932&   $<6.5$   &     267 &      3.7 &      4.5 &     21 &      3.5 &      1.2 &    $<3.1$\\
(Nov.)&  $<0.004$* &   0.017 &   0.0069 &   0.0053 &   0.038 & 0.015 &   0.010 &  $<0.0034$\\
\hline
2M0438+2611 &     -- &     -- &     -- &    -- &     $<10$ &     $<2$ &      $<1.8$ &      --\\
      & $<0.003$ & $<0.003$ &  $<0.002$ &  $<0.002$ & $<0.004$ &  $<0.0015$ &   $<0.0025$* & $<0.002$\\
\hline
2M0455+3028 &      0.3 &    $<0.17$ &      0.1 &      0.1 &      0.4 &   $<0.13$ &    $<0.3$ &    $<0.08$\\
      &   0.0081 &  $<0.007$* &   0.0070 &   0.0056 &   0.030 &  $<0.02$* &   $<0.06$ &  $<0.004$\\
\hline
MHO 5 &    $<0.8$*&     $<1.0$* &   $<0.4$* &   $<0.4$* &      1.3 &  $<0.25$* &     $<0.16$* &  $<0.25$\\
      &  $<0.014$ &  $<0.020$ &  $<0.022$ &  $<0.042$ &   0.0555 &  $<0.025$ &  $<0.025$ &  $<0.006$\\
\hline
CIDA 14&    $<0.3$ &    $<0.18$ &    $<0.1$ &   $0.1$   &      0.3 &$<0.07$ &    $<0.1$ &   $<0.10$\\
       &  $<0.015$ &  $<0.012$  &  $<0.012$ &  $<0.009$ &   0.037 &  $<0.016$ & $<0.04$ &  $<0.007$\\
\hline
KPNO 11&      0.4 &      0.4 &      0.2 &    $<0.18$ &    0.4 &0.1 &  $<0.2$ & $<0.10$\\
       &   0.0033 &   0.0053 &   0.0059 &  $<0.003$ &   0.0092 &   0.0061 &  $<0.015$ &  $<0.0015$\\
\hline
V927 Tau &     $<0.15$ & $<0.4$  & $<0.15$ &   $<0.02$ & 0.30 &$<0.2$ &    $<0.2$ &   $<0.25$\\
      &  $<0.02$ & $<0.08$ & $<0.06$       &  $<0.06$  & 0.11 &  $<0.12$ &   $<0.18$  &  $<0.06$\\
\hline
MHO 7 &     $<0.18$ &   $<0.33$ &   $<0.25$ &   $<0.30$ &   $<0.20$ & $<0.27$ &     $<0.17$& $<0.2$     \\
      &  $<0.005$   & $<0.013$ &  $<0.02$   & $<0.014$ & $<0.012$ &  $<0.035$ &  $<0.035$ &  $<0.008$\\
\hline
CFHT 7 &     $<0.45$ &   $<0.4$ &   0.20 &    $<0.26$ &   0.35 &      0.13 &     $<0.3$ &    $<0.4$\\
      &  $<0.0015$ &  $<0.002$ &  0.0027 &  $<0.002$ &  $0.0042$ & $0.0035$ &  $<0.015$ &  $<0.002$*\\
\hline
\hline
\end{tabular}}
\end{table}

\begin{table}
\label{tab:obsx.tab}
{\scriptsize
\begin{tabular}{ccccccccccccc}
\multicolumn{9}{l}{Table 8 (continued)}\\
\hline
Star  &    $\lambda4026$  & $\lambda4470$    &  $\lambda4922$   & $\lambda5016$  & $\lambda5876$   & $\lambda6678$  & $\lambda7065$
&   \ion{He}{2} $\lambda4686$\\ 
\hline
\hline
\multicolumn{9}{c}{{\it HST}/STIS sample of higher mass stars}\\
\hline
DF Tau   &     1.9 &      2.8 &      2.0 &      1.3 &     -- &   -- &  -- &      0.7\\
Sep. 99  &     6.1 &  12.4 &  10.8 &   6.6 &  -- &   -- &   -- &   3.3\\
\hline
DF Tau    &  1.7 &      1.3 &      2.4 &      2.6 &   -- &    -- &   -- &      0.4\\
 Aug. 02  &  2.8 &   3.5 &   8.3 &   7.9 &   -- &   -- &   -- &   1.13\\
\hline
RU Lupi&   3.3B &    3.3 &      9.5 &      9.5 &   -- &    -- &   -- &  $<0.35$*\\
      &  25B &  33 &  90 &  92 &   -- &    --&   -- &  $<3.2$*\\
\hline
DG Tau & 1.3   & 1.7  & 3.2 & 4.4 & -- & -- & -- & $<0.5$\\
       & 0.65  & 1.5  & 3.9 & 5.0 & -- & -- & -- & $<0.5$\\
\hline
TW Hya &      2.2 &      2.8 &      0.9 &      1.0 &     --   &   -- &  -- &      1.1\\
 May 00     &  16.8 &  29.8 &  10.9 &  11.8 &   -- &   -- &   -- &  14.1\\
\hline
TW Hya &  2.3 &      2.9 &   1.5 &  1.2 &   -- &   -- &    -- &      1.0\\
 Jul. 02     &  14.9 &  28 &  17 &  12.8&   --  &   -- &   -- &  11.4\\
\hline
V836 Tau &    1.1 &      0.6 &      0.7 &      0.3 &     -- &     -- &  -- &      0.5\\
         &  0.18 &   0.26 &   0.40 &   0.19 &   -- &  -- &   -- &   0.27\\
\hline
V819 Tau & $<2.5$ & $<1.5$ &$<1.4$ & $<0.7$  &-- &   -- &    -- &  $<1.0$\\
         & $<1.0$ & $<1.5$ & $<2.0$ & $<1.0$ & -- &   -- &    -- &  $<1.5$\\
\hline
LkCa 7   & $<2.8$ & $<1.5$ & $<1.2$ & $<0.4$ &-- &   -- &    -- &  $<1.2$\\
         & $<2.0$ & $<2.5$ & $<3.0$ & $<1.0$ &-- &   -- &    -- &  $<3.0$\\
\hline
\hline
\multicolumn{9}{l}{$^a$Equivalent width and line flux format as in Table 4.}\\
\multicolumn{9}{l}{B=blend, *=marginal detection, ID=questionable line
identification}\\
\end{tabular}
\begin{tabular}{ccccccccc}
\hline
Star & \ion{Ca}{2} K & \ion{Ca}{2} H$^c$& \ion{Ca}{2} $\lambda8498$ & \ion{Ca}{2} $\lambda8542$ & \ion{Ca}{2} $\lambda8662$ & \ion{Na}{1} $\lambda5893$ & \ion{O}{1} $\lambda7773$ & \ion{O}{1} $\lambda8446$\\
\hline
\hline
CIDA 1&   175 &   160 &    14.7 &    18.9 &    14.4 &    10.4 &     1.7 &     2.5\\
      &    1.49 &    1.32 &    7.8 &   10.4 &    9.1 &    0.48 &    0.54 &    1.36\\
\hline
GM Tau&   106 &   135 &    28 &    29 &    21 &    15.4 &     1.14 &     3.4\\
      &    1.35 &    1.15 &    4.4 &    4.5 &    4.1 &    0.41 &    0.114 &    0.55\\
\hline
2M0414+2811&   116 &   142 &    39 &    40 &    30 &    11 &     1.24 &     2.0\\
      &    1.9 &    2.3 &    4.9 &    5.4 &    5.1 &    0.35 &    0.108 &    0.28\\
\hline
S0518+2327 &    20 &    59 &     1.73 &     2.1 &     1.94 &     4.35 &     2.30 &     1.23\\
      &    0.43 &    1.21 &    0.22 &    0.27 &    0.32 &    0.093 &    0.19 &    0.15\\
\hline
MHO 6 &    30 &    43 &   $<0.9$ &   $<1.5$ &   $<0.4$ &   0.98   &    $<0.4$&   $<0.5$\\
      &    0.45 &   0.92 &   $<0.4$ &   $<0.7$ &   $<0.3$ &   0.048  &  $<0.14$ &  $<0.24$\\
\hline
S0439+2336 &    23 &    35 &   $<0.08$&   $<0.15$&   $<0.09$&   $<0.36$&     0.16 &   $<0.17$\\
      &    0.59 &    1.21 &   $<0.06$&   $<0.11$&   $<0.08$&   $<0.04$&    0.083 &   $<0.13$\\
\hline
2M0436+2351  &  41   & 79   & 1.7   & 1.6  & 1.1 &  2.2   & 1.1   & $<0.5$\\
             &  0.13 & 0.35 & 0.15  & 0.16 & 0.12 & 0.039 & 0.065 & $<0.5$\\
\hline
2M0441+2534&    53 &   160 &     6.6 &     6.4 &     5.0 &    11.4 &     1.14 &     1.29\\
      &    0.021 &    0.062 &    0.094 &    0.107 &    0.123 &    0.016 &    0.0090 &    0.019\\
\hline
2M0444+2512&    49 &    83 &   $<0.6$* &   $0.45$ &    $0.29$  &    20 &   $<0.4$ &    $<0.6$\\
      &    0.053 &    0.101 & $<0.04$* &   $0.030$&    $0.028$ &    0.068 & $<0.016$ &   $<0.05$\\
\hline
2M0439+2544&    38 &    93 &    $<0.8$&   $<1.1$ &    $<0.8$&     4.8 &   $<0.4$ &    $<1.1$\\
      &    0.013 &    0.037 &  $<0.05$ &   $<0.07$&  $<0.08$ &   0.0088 &    0.013 &    $<0.08$\\
\hline
2M1207-3932&    36.36 &   196.32 &   $<0.7$&   $<1.6$ &    $<0.8$ &   5.4  &     2.02 &     1.95\\
(Feb.) &    0.024 &    0.178 &   $<0.03$ &  $<0.076$ &   $<0.05$ &  0.013 &    0.048 &    0.082\\
\hline
2M1207-3932&   90    &   200     &  $<1.3$  & $<0.9$    & $<0.9$  &    4.7   &  $<0.9$   & $<1.3$    \\
(Nov.) &   0.012  &  0.071   &  $<0.06$ & $<0.05$   & $<0.03$ &    0.008   & $<0.02$ & $<0.06$    \\
\hline
2M0438+2611&    --    &    34   &   $<1.3$ &   $<1.2$ &   $<0.8$ &   $<17$  &    $<0.9$ & $<0.9$   \\
      &    --    &   0.0053 &  $<0.008$ & $<0.008$& $<0.007$ & $<0.007$ &   $<0.003$ & $<0.005$\\
\hline
2M0455+3028&    30 &    26 &   $<0.3$ &   $<0.3$ &     0.31 &   $0.16$ &   $<0.11$ &   $<0.35$\\
      &    0.37 &    0.43 &   $<0.21$&   $<0.23$ &    0.28 &   0.009 &   $<0.049$ &   $<0.25$\\
\hline
MHO 5 &    48 &    42 &   $<1.3$ &   $<0.8$ &   $<0.7$ &     1.6 &   $<0.2$ &   $<0.5$\\
      &    0.43 &    0.51 &   $<0.8$ &   $<0.5$ &   $<0.6$ &    0.046 &   $<0.07$&   $<0.3$\\
\hline
CIDA 14&   14.3 &    11.9 &   $<0.10$ &  $<0.15$&   $<0.10$&     0.86 &  $<0.12$ &   $<0.15$\\
      &    0.30 &    0.34 &   $<0.10$ &  $<0.14$&   $<0.13$&    0.057 &  $0.080$ &   $<0.22$\\
\hline
KPNO 11&    32 &    26 &  $<0.25$ &  $<0.31$ &     0.28 &  $<0.20$ &   $<0.12$ &  $<0.26$\\
       &    0.125 &    0.143 &  $<0.07$ &  $<0.09$ &    0.123 &  $<0.004$ &  $<0.021$ & $<0.08$\\
\hline
V927 Tau&    24 &  18.4 &   $<0.21$&   $<0.17$&   $<0.13$&   $<0.20$&  $<0.13$ &   $<0.34$\\
      &    1.55 &    1.63 &   $<0.5$ &  $<0.4$  &  $<0.40$ &    $<0.06$ &  $<0.31$ &   $<0.9$\\
\hline
MHO 7 &    13 &    10 &   $<0.2$ &   $<0.2$ &    $<0.2$&    $<0.2$&    $<0.2$ &   $<0.4$\\
      &    0.17 &    0.18 &   $<0.10$&   $<0.11$ &  $<0.14$& $<0.011$ &    $<0.08$&  $<0.27$\\
\hline
CFHT 7 &    27 &    21 &   $<0.4$ &   $<0.4$ &     0.21 &    $<0.4$&    $<0.2$ &  $<0.6$\\
      &    0.043 &    0.047 &  $<0.09$ &  $<0.09$ &    0.064 &  $<0.004$&   $<0.025$&  $<0.14$\\
\hline
\hline
\multicolumn{9}{l}{$^a$Equivalent width and line flux format as in
  Table 4.}\\
\multicolumn{9}{l}{B=blend, *=marginal detection, ID=questionable line
identification}\\
\multicolumn{9}{l}{$^c$Blended with H$\epsilon$}\\
\end{tabular}
\begin{tabular}{ccccccccc}
\hline
Star & \ion{O}{1} $\lambda6300$ & \ion{O}{1} $\lambda6363$ & \ion{O}{1} $\lambda5577$ & \ion{S}{2} $\lambda6716$ & \ion{S}{2} $\lambda6731$  & \ion{Fe}{2} $\lambda7155$ & \ion{S}{2} $\lambda4069$ & \ion{S}{2} $\lambda4076$ \\
\hline
\hline
CIDA 1 &     1.17 &     $<$0.32 &     0.48 &     $<$0.28 &     0.21 &     $<$0.30* &     $<$3.5B &     $<$2.7B\\
      &   0.084 &   $<$0.029 &   0.0096 &   $<$0.030 &   0.023 &   $<$0.042* &   $<$0.034B &   $<$0.028B\\
\hline
GM Tau &     5.4 &     2.0 &     1.9 &     0.34 &     0.64 &      $<$0.27* &      $<$7.5B &      $<$5.0B\\
      &   0.19 &   0.077 &   0.052 &   0.015 &   0.030 &    $<$0.015* &    $<$0.069B &    $<$0.040B\\
\hline
2M0414+2811 &     3.2 &     1.17 &     1.01 &     0.42 &     0.17 &     0.15 &     $<$2.8B &     $<$2.8B\\
      &   0.12 &   0.047 &   0.033 &   0.020 &   0.0078 &   0.0081 &   $<$0.047B &   $<$0.049B\\
\hline
S0518+2327 &     1.02 &     0.44B &     1.30 &      $<$0.21* &      $<$0.17 &     0.25 &      $<$0.63 &      $<$1.47B\\
      &   0.028 &   0.014B &   0.035 &    $<$0.0069* &    $<$0.0057 &   0.0099 &    $<$0.0127 &    $<$0.030B\\
\hline
MHO 6 &     0.88 &     0.17 &     0.18 &      $<$0.12 &      $<$0.31 &      $<$0.24 &     6.0 &     2.2\\
      &   0.075 &   0.021 &   0.021 &    $<$0.014 &    $<$0.036 &    $<$0.032 &   0.15 &   0.051\\
\hline
S0439+2336 &     0.46 &      $<$0.18 &     0.17 &      $<$0.21 &      $<$0.15 &      $<$0.18 &     0.68 &     0.53\\
      &   0.068 &    $<$0.037 &   0.028 &    $<$0.040 &    $<$0.028 &    $<$0.041 &   0.031 &   0.024\\
\hline
2M0436+2351 & $<1.0$  & $<0.3$ &$<1.4$    & $<1.5$  & $<0.2$   & $<0.7$  &  $<2.0$  & $<2.0$  \\
            & $<0.015$ & $$    & $<0.019$ & $<0.03$ & $<0.005$ & $<0.02$ & $<0.011$ & $<0.011$\\
\hline
2M0441+2534 &     8.3 &     2.3 &     4.3 &      $<$1.02* &      $<$0.67* &      $<$0.26 &      $<$5.29 &      $<$2.60\\
      &   0.015 &   0.0048 &   0.0011 &    $<$0.0026* &    $<$0.0017* &    $<$0.0008 &    $<$0.0023 &    $<$0.0012\\
\hline
2M0444+2512 &    62 &    13.2 &     6.6 &    16 &    29 &     0.68 &   413 &   129\\
      &   0.40 &   0.13 &   0.038 &   0.13 &   0.27 &   0.0094 &   0.56 &   0.16\\
\hline
2M0439+2544 &     1.51 &      $<$0.36 &     1.75 &      $<$0.93 &      $<$0.18 &      $<$0.18 &      $<$1.39 &      $<$1.66\\
      &   0.0060 &    $<$0.0023 &   0.0071 &    $<$0.0059 &    $<$0.0012 &    $<$0.0016 &    $<$0.0006 &    $<$0.0008\\
\hline
2M1207-3932&   $<2.3$ &   $<0.7$  &     2.4 &     $<0.47$ &    $<0.44$ &    $<0.38$ &    $<3.30$ &     7.1\\
 (Feb.)     &$<0.006$ &   $<0.003$&   0.0059 &   $<0.0022$ &   $<0.0022$ &   $<0.0024$ &  $< 0.0026$ &   0.0062\\
\hline
2M1207-3932 &  $<5.0$ &      $<$0.91 &     1.6 &      $<$0.53 &      $<$0.36 &      $<$0.36 &      $<$8.14 &      $<$7.46\\
 (Nov.) &   $<0.013$ &    $<$0.0035 &  0.0015     &    $<$0.0021 &    $<$0.0015 &    $<$0.0020 &    $<$0.0047 &    $<$0.0048\\
\hline
2M0438+2611 &    98 &    20 &    20 &     5.0 &     8.6 &    $<$2.3 &  -- &   --\\
      &   0.048 &   0.0149 &   0.0052 &   0.0037 &   0.0072 &   $<$0.0023 &   0.0106 &   0.0018\\
\hline
2M0455+3028 &      $<$0.06 &      $<$0.09 &     0.27 &      $<$0.20 &      $<$0.11 &      $<$0.12 &      $<$0.22 &      $<$0.14\\
      &    $<$0.0066 &    $<$0.0124 &   0.0112 &    $<$0.028 &    $<$0.0147 &    $<$0.021 &    $<$0.0052 &    $<$0.0034\\
\hline
MHO 5 &     1.64 &     0.35 &     $<$0.58 &     $<$0.11* &     $<$0.09 &     $<$0.23 &     $<$0.52 &     $<$0.45\\
      &   0.101 &   0.033 &   $<$0.034 &   $<$0.0103* &   $<$0.0082 &   $<$0.027 &   $<$0.0083 &   $<$0.0072\\
\hline
CIDA 14&     0.27 &      $<$0.12 &      $<$0.12 &      $<$0.06 &      $<$0.06* &      $<$0.08 &      $<$0.15 &      $<$0.19\\
      &   0.040 &    $<$0.026 &    $<$0.019 &    $<$0.012 &    $<$0.013* &    $<$0.021 &    $<$0.0068 &    $<$0.0084\\
\hline
KPNO 11 &      $<$0.23 &      $<$0.08 &      $<$0.50 &      $<$0.09 &      $<$0.12 &      $<$0.13 &      $<$0.40 &      $<$0.34\\
      &    $<$0.0073 &    $<$0.0040 &    $<$0.0145 &    $<$0.0039 &    $<$0.0056 &    $<$0.0072 &    $<$0.0029 &    $<$0.0025\\
\hline
V927 Tau &      $<$0.17 &      $<$0.16 &      $<$0.41 &      $<$0.11 &      $<$0.11 &      $<$0.07 &      $<$0.25 &      $<$0.28\\
      &    $<$0.081 &    $<$0.108 &    $<$0.19 &    $<$0.069 &    $<$0.064 &    $<$0.052 &    $<$0.037 &    $<$0.040\\
\hline
MHO 7 &      $<$0.22 &      $<$0.07 &      $<$0.38 &      $<$0.20 &      $<$0.16 &      $<$0.20 &      $<$0.28 &      $<$0.13\\
      &    $<$0.0175 &    $<$0.0086 &    $<$0.032 &    $<$0.021 &    $<$0.018 &    $<$0.027 &    $<$0.0073 &    $<$0.0033\\
\hline
CFHT 7 &      $<$0.24 &      $<$0.18 &      $<$1.09 &      $<$0.15 &    $<$0.16 &      $<$0.27 &      $<$0.58 &      $<$0.31\\
      &    $<$0.0042 &    $<$0.0048 &    $<$0.0156 &    $<$0.0036 &    $<$0.0041 &    $<$0.0091 &    $<$0.0016 &    $<$0.0009\\
\hline
\hline
\multicolumn{9}{l}{$^a$Equivalent width and line flux format as in
  Table 4.}\\
\multicolumn{9}{l}{B=blend, *=marginal detection, ID=questionable line
identification}\\
\end{tabular}}
\end{table}

\begin{table}
{\scriptsize
\begin{tabular}{ccccccccc}
\multicolumn{9}{l}{Tables 9 and 10 (continued for {\it HST} Sample)}\\
\hline
Star & \ion{Ca}{2} K & \ion{Ca}{2} H$^c$& [\ion{O}{1}] $\lambda5577$ & [\ion{S}{1}] $\lambda4069+4076^d$\\
\hline
DF Tau &      10.4 &     30  & 0.7 & $<1.5$\\
Sep. 99      &     31 & 92   & 6.6 & $<4.7$\\
\hline
DF Tau &      28 &   38 & 0.9 & 3.0\\
 Aug. 02   & 42 &    56 & 4.1 & 4.7\\
\hline
RU Lupi &     50 & 39  &$<0.3$ & 9.2\\
      &    500 &   330 & $<3$  & 72 \\
\hline
DG Tau &  61  & 44 & 0.39  & 19$^e$\\
       &  33  & 22 & 0.67  & 9.2$^e$ \\
\hline
TW Hya &       9.6 &     32.0  &$<0.15$& $<0.8$\\
 May 00     &   65 &   230    & $<2.5$&  $<6.0$\\
\hline
TW Hya &   11.5 &    45  & $<0.15$& $<0.7$ \\
Jul. 02  &  65  &   270  & $<2.0$ & $<4.0$  \\
\hline
V836 Tau &      12.9 &     19.5 & $<0.26$* &  4.1\\
      &      1.37 &     2.6 & $<0.24$*     &  0.79\\
\hline
V819 Tau &  4.1  &  4.2 & $<0.5$ & $<1.7$\\
         &  0.95 &  1.2 & $<1.2$ & $<0.8$\\
\hline
LkCa 7   & 7.9 &  7.0  & $<0.5$ & $<2.5$\\
         & 3.8 &  4.2  & $<2.0$ & $<2.0$\\
\hline
\hline
\multicolumn{9}{l}{$^a$Equivalent width and line flux format as in
  Table 4.}\\
\multicolumn{9}{l}{B=blend, *=marginal detection, ID=questionable line
identification}\\
\multicolumn{9}{l}{$^c$Blended with H$\epsilon$}\\
\multicolumn{9}{l}{$^d$Lines are marginally resolved and are coadded here}\\
\multicolumn{9}{l}{$^e$Emission extended by $0\farcs3$ in slit and included in extraction}\\
\end{tabular}}
\end{table}

%\begin{table}
%\caption{Selected other lines detected from several sources}
%\label{tab:obsx.tab}
%{\footnotesize
%\begin{tabular}{ccccccccc}
%Star
%ID & $\lambda$ & Flux\\
%\hline
%\end{tabular}}
%\end{table}

%\begin{table}
%\caption{Properties of [\ion{O}{1}] $\lambda6300$ line (change to FWHM)
%  {\bf This Table needs a lot of work}}
%\label{tab:obsx.tab}
%\begin{tabular}{cccccccccc}
%  \hline
%Star   & EW   & $\Delta v$ & FWHM & FWHM$\earth$ & FWHM &
%FWHM$_{cont}$ \\ 
%\hline
%\hline
%CIDA 1 & 0.95 & -40        & 2.52 & 2.57         & 1.82 & 1.78 \\
%2M0414+2811 & 3.0  & 44         & 2.20 & 2.58         & 1.56 & 1.56 \\
%MHO 5  & 1.12 &  10        & 2.01 & 2.63         & 1.41 & 1.40 \\
%MHO 6  & 0.52 &  18        & 1.91 & 2.61         & 1.50 & 1.50 \\
%GM Tau & 5.2  & -20        & 2.46 & 2.59         & 1.51 & 1.50 \\
%2M0444+2512 & 59.0 & -20        & 2.31 & 2.55         & 1.36 & 1.35 \\
%2M0438+2611 &\\
%2M0441+2534 & 8.0  & -23        & 2.11 & 2.57         & 1.26 & 1.29 \\
%S0518+2327  & 0.74 & 11         & 1.92 & 2.58         & 1.25 & 1.26 \\
%\hline
%\end{tabular}
\begin{tabular}{ccccccccccc}
  \hline
Star   & Template & $T$ & $n_e$ & $L$ & $\delta$  & $r_{3600}$ & $r_{4000}$  & $L_{acc}$ & $\dot{M}_{acc}$ \\
& & K & $10^{14}$ cm$^{-3}$ & $10^7$ cm & \% & & & $10^{-4}$ $L_\odot$ & $10^{-10}$ $M_\odot$ yr$^{-1}$\\
\hline
\hline
\multicolumn{10}{c}{Low-mass accretors in {\it Keck I} sample}\\
\hline
CIDA 1 & V927 Tau$^a$& 10500  & 0.8  &  10   & 1.01  & 70   &  4& 280  & 120 \\
%redo
GM Tau & MHO 7   & 9000   & 0.7  & 20   & 0.53   & 110  & 4.9  &  81  & 20 \\
2M0414+2811 & CFHT 7  & 7400   & 2.5  & 2   & 3.3    & 200  & 20   &  32 & 9.0\\
S0518+2327  & MHO 7   & 10500  & 2.5  & 1   & 0.59   & 68  & 6.7   &  28 & 5.0 \\
MHO 6  & V927 Tau& 7800   & 1.5  & 8    & 0.31   & 3.4  & 0.29 &  14 & 4.4 \\
S0439+2336  & V927 Tau& 8300   & 2.0  &  3    & 0.12  & 1.4 & 0.15  &   6.5 & 1.5 \\
2M0436+2351 & V927 Tau & (9500) & 1.3 & 1.   & 1.7 & 5.0  & 0.35  &  3.8 & 0.53 \\
2M0441+2534 & CFHT 7  & 8000   & 1.5  & 5    & 0.38   & 40   & 3.9  &  0.67 & 0.19 \\
2M0444+2512 & CFHT 7  & 8200   & 2.0  & 2.5  & 0.034  & 3.5 & 0.20  &  0.26 & 0.092 \\
2M0439+2544 & CFHT 7  & (7500) & (1.0)  & 20   & 0.19 & 3.4  & 0.14 &  0.17 & 0.069 \\
2M1207-3932(Feb.)& CFHT 7& 7500& 0.3 &  7   & 1.00 & 26  & 0.8     & 0.061 & 0.023\\
2M1207-3932(Nov.) & CFHT 7& 6500& 1.5& $20$ & 1.4  & 21  & 0.7     &  0.044 & 0.017 \\
\hline
\hline
\multicolumn{10}{c}{Possible accretors in {\it Keck I} sample}\\
\hline
2M0455+3028  & V927 Tau& (9500) & (2.0)& 1.5  & 0.007  & 0.4 & 0.06      &  1.7 & 0.58 \\
MHO 5   & CFHT 7$^b$& (8500) & (2.0) & 2  & 0.006  & 0.22 & 0.02   & 0.46  & 0.22 \\
CIDA-14 & MHO 7     & (9500) & (2.0) & 5  & 0.002  & 0.14 & 0.013  & 0.29 & 0.14 \\
KPNO 11 & MHO 7$^c$ & (8500) & (2.0) & 6  & 0.008  & 0.54 & 0.04   & 0.23 & 0.062\\
V927 Tau & MHO 7    & (9500) & (2.0) & 3  & 0.001  & 0.24 & 0.05  & 3.4$^d$ & 1.3$^d$\\
\hline
\hline
\multicolumn{10}{c}{Accretors in {\it HST} sample}\\
\hline
DF Tau (Sep. 99) & LkCa 7   & 8500 & 3.0 & 2.0  & 7.0& 16 & 4 & 2400 & 460\\
DF Tau (Aug. 02) & LkCa 7   & 9000 & 1.6 & 4.0  & 2.5& 10 & 1.8 & 1200 & 230\\
RU Lupi    & V819 Tau & 9200 & 2.0 & 1.7  & 28& 75 & 13 & 3500 & 180 \\
DG Tau     & V819 Tau & 8200 & 2.2 & 12  & 19 & 12 & 2.5 & 870 & 41\\
TW Hya (May 00) & V819 Tau & 9000 & 2.0 & 1.5 & 12 & 12 & 2.2 & 360 & 15.4\\
TW Hya (Jul. 02) & V819 Tau & 9000 & 1.8 & 1.0 & 12 & 12 & 1.7 & 340 & 14.6\\
V836 Tau   & V819 Tau &(9000)& (2.0) & 0.5 & 1.4 & 0.65 &0.1 & 32 & 1.5 \\
%CFHT 7
%MHO 7    &  --   & (9000) & (2.5) & 
\hline
\multicolumn{11}{l}{$^a$The photospheric template of V927 Tau is adjusted slightly by adding the specrum of MHO 7}\\
\multicolumn{11}{l}{$^b$Increased the flux of the template CFHT 7 by assuming $A_V=1$ to account for the spectral type discrepancy.}\\
\multicolumn{11}{l}{$^c$Decreased the flux of the template MHO 7 by assuming $A_V=0.3$ to account for the spectral type discrepancy.}\\
\multicolumn{11}{l}{$^d$Total $L_{acc}$ and $\dot{M}$ for both components.} \\
\multicolumn{3}{l}{$^f$From \citet{Bri02}}\\
\end{tabular}
\begin{tabular}{cccccccccc}
\hline
Parameter        & Uncertainty &  Dependent Variables   &$log (\sigma \dot{M})^a$ & Systematic\\
\hline
\hline
$A_V$            & 0.5 mag       & $L_{acc}$              &  0.4    & ? \\
SpT              & 0.5 classes   & M, R                  &  0.14   & No? \\
%Age              &$\sim 2$ Myr    &  M                    & 0.06 & Yes? \\
Pre-main sequence track & 0.03--0.4 dex   & M           &  $-0.03$ to $-0.4$ & Yes\\
Mass calibration &  0.2 dex    & $M$  & $0$ to $-0.2$ & Yes\\
Distance         & 15 pc       & $L_{acc}^2$, $R$       &  0.13   & No? \\
Exclusion of lines & $0.25 L_{acc}$   &  $L_{acc}$    &  $+0.03$ to +$0.25$  & Yes  \\
Flux Calibration & 0.18 dex   & $\propto L_{acc}$,$R^{1/2}$ & 0.26 & Sometimes\\
Bolometric Correction& 0.3 dex    & $L_{acc}$              & $+0.3$ & Yes\\
Truncation Radius    &  0.3 dex    &  $R_{in}$            & 0.08 & ?\\
Photospheric Template&  0--0.3 dex  & $L_{acc}$ &  $0$ to $+0.3$ & No?\\
%$R_{in}$       & 0.3 dex    & $R_{in}$               & $0.08$ & Yes\\
Single/binary    & 0.15 dex  & $R$               & $-0.3$ & Yes\\
Re-radiation of emission  & 0.3 dex    & $L_{acc}$       & $+0.3$ & Yes\\
\hline
\multicolumn{5}{l}{$^a$$+$ or $-$ indicatesthat  the uncertainty is only in one direction.} \\
%Variability      &             & No    \\
\end{tabular}
\begin{tabular}{cccccccccc}
%8.2d12
\hline
Star    &   V    & M     & R   &  $r_V$ & $A_V$ & $f_{5500}$& $L_{acc}$ & $\dot{M}$ \\  
Star    &   mag   & $M_\odot$ & R &   & mag & $10^{-16}$ erg cm$^{-2}$ s$^{-1}$ AA$^{-1}$& $10^{-4}$ $L_\odot$ &  $10^{-10}$ $M_\odot$ yr$^{-1}$ \\  
\hline
\hline
GM Tau  & 17.577 & 0.15  & 0.93  & $1.7\pm0.9$   & 2.0   & 13  & 79 & 19\\
KPNO 12 & 23.228 & 0.014 & 0.14  & $5^{+3}_{-2}$  &  1.6  &  0.067 & 0.41 &0.16\\
KPNO 4  & 24.722 & 0.01  & 0.42  & $1.6\pm0.8$  &  4.0  &  0.11 & 0.67 & 1.1 \\
KPNO 6  & 22.292 & 0.02  & 0.68  & $1.1^{+0.9}_{-0.7}$ &  0.7  &  0.044 & 0.27 & 0.36\\
\hline
\multicolumn{9}{l}{$^a$Magnitudes, Excess, and stellar properties (except for GM Tau) from \citet{Kra06}.}\\
\end{tabular}
\begin{tabular}{ccccccc}
\hline
      &    \multicolumn{3}{c}{H$\alpha$ Profile$^a$} &  \multicolumn{2}{c}{UV Excess$^b$} & \\
Star   &  H$\alpha$ 10\% width & H$\alpha$ EW & $\log \dot{M}$ & H$\alpha$ EW & $\log \dot{M}^c$ & Ref\\
     &  (\kms)& (\AA) & ($\log$ $M_\odot$ yr$^{-1}$) & (\AA) & ($\log$ $M_\odot$ yr$^{-1}$) & \\
\hline
\hline
MHO 5       & 154   &  -60     &-10.8   &  -43 &-10.7 & 1\\
MHO 6        & 309  &  -25     &-10.3   & -55  & -9.3 & 1\\
CIDA 14      & 289  &  -34     &-10.3   & -10  & -10.9 & 1\\
2M0414+2811  & 362  &  -250    &-10       & -288 & -8.9 & 2\\
2M0439+2544  & 215  &  -102    &-11.3     & -161 & -11.1 & 2\\
2M0441+2534  & 256  &  -234    &-11.3     & -600 & -10.5 & 2\\
2M0455+3028  & 320  &  -24.5   &   --     & -9.5 & $<-10.5$ & 2\\
TW Hya        & 361  &  --     & -9.3    & -- & -8.7   & 3\\
\hline
KPNO Tau 12   & 206  & -66.8   & -11.4    & -- & -10.8$^f$  & 2\\
KPNO Tau 4    & 192  & -38.4   & $<-12$ & -- & $-10.0^{f,g}$ & 2\\
KPNO Tau 6    & 235  & -41.1   & -11.4    & -- & -11.0$^f$ & 2\\
\hline
CIDA 1       & 375     & 126     & -- & 232 & -7.9 &4\\
GM Tau       & 370     & 113$^i$ & -- & 281 & -8.7 &4\\
2M1207-3932  & 280 &  --   & -- &  200,400 & -11.7 & 5,6\\
KPNO 11      & 182   & 17.7$^h$ & -- & 13.6 & $<-11.2$ & 5\\
V927 Tau     &  290    & 7.0 & -- & 10.7 & $<-9.9$ & 1\\
MHO 7        & 116     & 9.0 & --  & 7.4 & -- & 1\\
\hline
\multicolumn{3}{l}{1: \citet{Muz03}} & \multicolumn{3}{l}{4: \citet{Whi03}}\\
\multicolumn{3}{l}{2: \citet{Muz05}} &\multicolumn{3}{l}{5: \citet{Moh05}}\\
\multicolumn{3}{l}{3: \citet{Muz00}} & \multicolumn{3}{l}{6: \citet{Sch06}}\\
\multicolumn{7}{l}{$^a$Measured during H$\alpha$ $\dot{M}$ measurement} \\
 \multicolumn{7}{l}{$^b$Measured during UV excess $\dot{M}$ measurement}\\
\multicolumn{7}{l}{$^c$May differ from Table 10, $M_*$ and $R_*$ adopted here from Muzerolle et al.}\\
\multicolumn{7}{l}{$^f$Calculated from V-band excess, see \S 5.1}\\
\multicolumn{7}{l}{$^g$$M$, $R$ from Table 14}\\
\end{tabular}
\begin{tabular}{cccc|cc}
\hline
Diagnostic    & $\lambda$  (\AA) & a$^a$      &   b$^a$ & \#$^b$ & $\sigma^c$ \\
\hline
\hline
%\ion{Ca}{2}   & 8662     & $1.8\pm0.7$ & $0.94\pm0.14$ &  6 & 0.39 \\
\ion{He}{1}   & 5016     & $3.3\pm0.3$ & $1.04\pm0.05$ & 18 & 0.30 \\
\ion{He}{1}   & 5876     & $5.3\pm0.7$ & $1.46\pm0.12^d$ & 12 & 0.34 \\
\ion{He}{2}   & 4686     & $3.7\pm0.5$ & $1.04\pm0.08$ & 16 & 0.38  \\
\ion{Na}{1} D & 5893     & $3.3\pm0.7$ & $1.09\pm0.11$ & 11 & 0.41  \\
\ion{Ca}{2}   & 8542     & $2.5\pm0.5$ & $1.02\pm0.11$ & 20 & 0.44 \\
\ion{O}{1}    & 6300     & $2.8\pm0.8$ & $0.96\pm0.16$ & 26 & 0.67 \\
H$\alpha$  & 6563     & $2.0\pm0.4$ & $1.20\pm0.11$ & 35 & 0.57  \\
H$\beta$   & 4861     & $2.6\pm0.2$ & $1.22\pm0.05$ & 19 & 0.26  \\
H$\gamma$    & 4340     & $3.0\pm0.2$ & $1.24\pm0.04$ & 19 & 0.21  \\
\ion{Ca}{2} K & 3932     & $2.0\pm0.3$ & $0.96\pm0.05$ & 19 & 0.33 \\
H-9          & 3771     & $3.4\pm0.2$ & $1.17\pm0.03$ & 19 & 0.18\\
%\ion{O}{1}    & 8446             & $5.3\pm1.8$  & $1.54\pm0.30$ &  6 & 0.74 \\
\hline
\multicolumn{6}{l}{$^a\log L_{line}=a + b \log L_{acc}$, with $L_{acc}$ and $L_{line}$ in units of $L_\odot$} \\
\multicolumn{6}{l}{$^b$Number of accretors with detections.}\\
\multicolumn{6}{l}{$^c$Standard deviation of detected line fluxes from linear fit.}\\
\multicolumn{6}{l}{$^d$Significant deviation from 1.0, use with caution outside our $\dot{M}$ range.}\\
\end{tabular}
